Classification of minimal 1-saturating sets in PG(v, 2), 2 <= v <= 6

The classification of all the minimal 1-saturating sets in PG(v, 2) for 2 <= v <= 5, and the classification of the smallest and of the second smallest minimal 1-saturating sets in PG(6, 2) are presented. These results have been found using a computer-based exhaustive search.

==> (inline-0) <==
\begin{longtable}
 {|c|c|c|c|c|}
 \caption{Classification of the minimal 1-saturating sets in $\PG(2,2)$}

\endfirsthead
\multicolumn{5}{r}{\textit{(The table continues in the next page)}}
\endfoot
\multicolumn{5}{l}{ Table 2  continue}
\endhead

\endlastfoot

   \hline
\rule[-1 mm]{0mm}{5 mm}
    Size  & Type   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  List of \\
 points \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  Stabilizer\\
 group \\
 \medskip
  \end{minipage}   &
   \begin{minipage}{0.9 cm}
 \smallskip
  \centering
 Cons-\\
truc-\\
 tion \\
 \medskip
  \end{minipage}   \\
   \hline
\rule[-1 mm]{0mm}{5 mm}
$ 4 $ & CA & $ \{1, 2, 4, 7\}  $ & $ ASL(2,2) $ & H  \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 4 $ & NA & $ \{1, 2, 4, 6\}  $ & $ PSL(2,2) $ &  A \\
\hline
  \end{longtable}
   \end{footnotesize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D = 3   %%%%%%%%%%%%%%%%%%

 \begin{footnotesize}
   \begin{longtable}
 {|c|c|c|c|c|}

  \caption{Classification of the minimal 1-saturating sets in $\PG(3,2)$}

\endfirsthead
\multicolumn{5}{r}{\textit{(The table continues in the next page)}}
\endfoot
\multicolumn{5}{l}{Table 3  continue}
\endhead

\endlastfoot

\hline
\rule[-1 mm]{0mm}{5 mm}
    Size  & Type   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  List of \\
 points \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  Stabilizer\\
 group \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{0.9 cm}
 \smallskip
  \centering
 Cons-\\
truc-\\
 tion \\
 \medskip
  \end{minipage}   \\
   \hline
\rule[-1 mm]{0mm}{5 mm}
$ 5 $ & CC & $ \{1, 2, 4, 8, 15\}  $ & $ S_5 $ &  B\\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 6 $ &  NC & $ \{1, 2, 3, 4, 8, 12\}  $ & $ (S_3 \times S_3) \rtimes C_2 $ & A  \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 8 $ & CC & $ \{1, 2, 4, 7, 8, 11, 13, 14\}  $ & $  ASL(3,2) $ &  H \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 8 $ & NC & $ \{1, 2, 4, 5, 8, 9, 12, 13\}  $ & $ PSL(3,2) $ &  A \\
\hline
  \end{longtable}
   \end{footnotesize}

\smallskip

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D =  4  %%%%%%%%%%%%%%%%%%

   \begin{footnotesize}
   \begin{longtable}
 {|c|c|c|c|c|}
 \caption{Classification of the minimal 1-saturating sets in $\PG(4,2)$}

\endfirsthead
\multicolumn{5}{r}{\textit{(The table continues in the next page)}}
\endfoot
\multicolumn{5}{l}{ \textbf{Table 5}  continue}
\endhead

\endlastfoot
   \hline
\rule[-1 mm]{0mm}{5 mm}
    Size  & Type   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  List of \\
 points \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  Stabilizer\\
 group \\
 \medskip
  \end{minipage}   &
    \begin{minipage}{0.9 cm}
 \smallskip
  \centering
 Cons-\\
truc-\\
 tion \\
 \medskip
  \end{minipage}   \\
   \hline
\rule[-1 mm]{0mm}{5 mm}

$ 9 $ & CC & $ \{1, 2, 4, 8, 14, 16, 22, 27, 28\}  $ & $ C_2 \times PSL(3,2) $ &  $L_{21}$ \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 9 $ & NC & $ \{1, 2, 4, 6, 8, 16, 20, 22, 27\}  $ & $ S_3 \times S_4 $ & 
\begin{minipage}{0.4 cm}
B,\\
GL
\end{minipage}
\\
\hline
\rule[-1 mm]{0mm}{5 mm}

$ 10 $ & CC & $ \{1, 2, 4, 8, 15, 16, 21, 22, 27, 28\}  $ & $  G_{1920} $   & D  \\
\hline
\rule[-1 mm]{0mm}{5 mm}

$ 10 $ & NC & $ \{1, 2, 4, 5, 8, 10, 16, 22, 27, 28\}  $ & $ D_8 $ &   \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 10 $ & NC & $ \{1, 2, 4, 8, 10, 16, 20, 22, 23, 27\}  $ & $ D_{12} $ &   \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 10 $ & NC & $ \{1, 2, 4, 8, 10, 14, 16, 17, 22, 28\}  $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 10  $ & NC & $ \{1, 2, 4, 5, 8, 11, 16, 22, 27, 28\}  $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 10 $ & NC & $ \{1, 2, 4, 8, 16, 20, 21, 22, 27, 28\}  $ &
\begin{minipage}{2.3 cm}
$ (((C_2 \times D_8) \rtimes$ \\
$ C_2) \rtimes  C_3) \rtimes C_2 $
\end{minipage}
&
\begin{minipage}{0.4 cm}
 $E_B$,\\
 GL 
\end{minipage}
\\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 10 $ & NC & $ \{1, 2, 4, 6, 8, 9, 16, 18, 20, 22\}  $ & $ S_3 \times PSL(3,2) $ &  A  \\
\hline
\rule[-1 mm]{0mm}{5 mm}
$ 11 $ & NC & $ \{1, 2, 4, 7, 8, 10, 11, 16, 22, 23, 24\}  $ & $ D_{10} $ & P  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & CC & $\begin{minipage}{4.3 cm} \{1, 2, 4, 7, 8, 11, 13, 14, 16, \\19, 21, 22, 25, 26, 28, 31\}  \end{minipage}$ &
$ ASL(4,2) $   &  H \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $ \begin{minipage}{4.3 cm} \{1, 2, 4, 6, 8, 10, 12, 14, 16,\\ 18, 20, 22, 24, 26, 28, 30\} \end{minipage} $ &
  $ PSL(4,2) $  & A  \\
\hline

  \end{longtable}
   \end{footnotesize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D =  5  %%%%%%%%%%%%%%%%%%

   \begin{footnotesize}
   \begin{longtable}
 {|c|c|c|c|c|}

  \caption{Classification of the minimal 1-saturating sets in $\PG(5,2)$}
\endfirsthead
\multicolumn{5}{r}{\textit{(The table continues in the next page)}}
\endfoot
\multicolumn{5}{l}{ Table 5  continue}
\endhead

\endlastfoot

\hline
    Size  & Type   &
  \begin{minipage}{2.3 cm}
 \smallskip
  \centering
  List of \\
 points \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{2 cm}
 \smallskip
  \centering
  Stabilizer\\
 group \\
 \medskip
  \end{minipage}   &
 \begin{minipage}{0.9 cm}
 \smallskip
  \centering
 Cons-\\
truc-\\
 tion \\
 \medskip
  \end{minipage}   \\
\hline
\rule[-2 mm]{0mm}{8 mm}   	
$ 13 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 25, 32, 37, 38, 43, 51, 58\}   \end{minipage}   $ & $  G_{1152} $ & $L_{21}$  \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 25, 32, 43, 52, 63\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 20, 24, 25, 32, 37, 43, 46\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 20, 25, 29, 32, 37, 43, 46\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 17, 24, 25, 32, 37, 38, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ & GL \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 16, 21, 23, 32, 33, 58, 59\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 6, 7, 8, 16, 27, 32, 43, 48, 59\}   \end{minipage}   $ & $  G_{1152} $ &  B \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 13 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 27, 32, 43, 48, 59\}   \end{minipage}   $ & $  G_{4032} $ & $D_A$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 11, 16, 17, 25, 32, 43, 52, 63\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 13, 16, 17, 25, 32, 43, 52, 58\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 16, 17, 19, 25, 32, 43, 46, 52\}   \end{minipage}   $ & $ D_{12} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 16, 20, 25, 32, 36, 43, 48, 52\}   \end{minipage}   $ & $ S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 15, 16, 25, 27, 32, 43, 52, 63\}   \end{minipage}   $ & $ S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 25, 32, 36, 43, 48, 52\}   \end{minipage}   $ & $ S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 25, 32, 43, 52, 54, 57\}   \end{minipage}   $ & $ S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 32, 33, 43, 52, 63\}   \end{minipage}   $ & $ S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 15, 16, 25, 27, 32, 43, 52, 63\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 16, 17, 24, 25, 32, 37, 39, 43\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 25, 29, 32, 37, 39, 43, 51, 59\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 25, 29, 32, 34, 35, 37, 43, 51\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 17, 24, 25, 32, 34, 37, 43, 47\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
 &   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 16, 17, 24, 25, 32, 37, 43, 47\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ ((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2 $
\end{minipage}
 &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 16, 25, 32, 43, 52, 54, 60, 62\}   \end{minipage}   $ & $ PSL(3,2) $ &   \\
\hline
\rule[-6 mm]{0mm}{14  mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 18, 25, 29, 32, 43, 52, 63\}   \end{minipage}   $
&
\begin{minipage}{2.2 cm}
$ (((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2 $
\end{minipage}
 &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 16, 17, 24, 25, 32, 35, 37, 39\}   \end{minipage}   $ & $ S_4 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 16, 18, 21, 22, 32, 33, 58, 59\}   \end{minipage}   $ & $  G_{1152} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 14 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 6, 7, 8, 16, 24, 32, 40, 48, 56\}   \end{minipage}   $ & $  G_{56448} $ & A  \\
\hline
\rule[-2 mm]{0mm}{8 mm}

$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 16, 17, 21, 25, 29, 32, 34, 37, 43\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 17, 20, 25, 32, 43, 52, 63\}   \end{minipage}   $ & $ D_8 $ & $L_{12}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 19, 25, 26, 31, 32, 39, 43, 52\}   \end{minipage}   $ & $ D_8 $ & $L_{12}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 43, 47, 52, 53, 63\}   \end{minipage}   $ & $ D_8 $ & $L_{12}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 14, 16, 18, 20, 25, 32, 43, 48, 52\}   \end{minipage}   $ & $C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 32, 43, 46, 52, 58, 62\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 32, 39, 43, 47, 52, 53\}   \end{minipage}   $ & $ D_ {12} $ & P  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 22, 24, 25, 32, 43, 46, 52\}   \end{minipage}   $ & $ D_{12} $ &  P \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 16, 25, 30, 32, 33, 35, 43, 48, 52\}   \end{minipage}   $ & $ D_{12} $ & P  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 15, 16, 25, 32, 39, 43, 46, 52, 63\}   \end{minipage}   $ & $C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 17, 22, 23, 24, 25, 32, 36, 41, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_3 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 25, 32, 41, 43, 48, 50, 52\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
 $ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10  mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 32, 39, 40, 43, 46, 52, 61\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 15 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 16, 22, 23, 24, 25, 30, 32, 36, 41, 43\}   \end{minipage}   $ & $ C_2 \times S_3 \times S_3 $ &    \\
\hline
\rule[-2 mm]{0mm}{8 mm}

$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 43, 46, 50, 52, 62\}   \end{minipage}   $& $ 1 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 25, 32, 43, 46, 47, 51, 52, 63\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 37, 43, 46, 48, 50, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 36, 43, 44, 46, 52, 62\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 32, 43, 46, 48, 50, 52, 62\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 15, 16, 20, 25, 32, 40, 43, 46, 50, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 15, 16, 25, 32, 40, 43, 46, 52, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 37, 43, 44, 46, 50, 52\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 40, 42, 43, 46, 52, 63\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 26, 32, 43, 46, 50, 52, 56, 63\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 22, 24, 25, 26, 32, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 27, 32, 42, 43, 46, 52, 58\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 9, 15, 16, 25, 27, 31, 32, 33, 43, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 31, 32, 33, 36, 43, 48, 52\}   \end{minipage}   $ & $ D_{12} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 15, 16, 17, 25, 32, 36, 40, 43, 47, 52\}   \end{minipage}   $& $ D_{12} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 16 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 32, 41, 43, 48, 49, 52, 53\}   \end{minipage}   $ & $ C_2 \times D_8 $ & $L_{13}$  \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 17 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 21, 25, 28, 32, 43, 49, 52, 61\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ C_2 \times ((((C_2 \times D_8) \rtimes C_2) \rtimes C_3) \rtimes C_2) $
\end{minipage}
&  KL \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 21, 22, 25, 28, 32, 43, 49, 52\}   \end{minipage}   $ &
\begin{minipage}{1.8 cm}
$ ((A_4 \times A_4) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&
\begin{minipage}{0.5 cm}
 KL,\\
$L_{21}$
\end{minipage}
\\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 19, 21, 25, 28, 32, 38, 43, 49, 52, 61\}   \end{minipage}   $ & $ S_6 $ & KL  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 19, 25, 28, 32, 38, 43, 49, 52, 61, 62\}   \end{minipage}   $ & $  G_{11520} $ & KL  \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 21, 22, 25, 26, 28, 31, 32, 43\}   \end{minipage}   $ & $  G_{40320} $ &
\begin{minipage}{0.5 cm}
 KL,\\
$L_{21}$ 
\end{minipage}
\\
\hline
\rule[-2 mm]{0mm}{8 mm}

$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 15, 16, 25, 27, 32, 43, 46, 52, 59, 63\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 32, 43, 46, 48, 50, 52, 56, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 27, 32, 36, 40, 43, 46, 49, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 27, 32, 43, 46, 48, 50, 52, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 30, 32, 43, 46, 48, 50, 52, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 11, 15, 16, 25, 27, 32, 43, 46, 48, 52, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 15, 16, 24, 25, 27, 32, 36, 43, 46, 52, 59\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 15, 16, 20, 24, 25, 32, 34, 43, 46, 50, 52\}   \end{minipage}   $ & $ C_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 24, 25, 27, 30, 32, 36, 43, 46, 49, 52\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 27, 32, 43, 46, 49, 52, 59, 63\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 15, 16, 22, 23, 24, 25, 31, 32, 43, 52, 54\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 32, 43, 46, 49, 50, 52, 56, 59\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 27, 30, 32, 43, 46, 49, 52, 63\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 27, 32, 43, 46, 48, 52, 59, 63\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 15, 16, 24, 25, 32, 35, 36, 38, 43, 52, 54\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 33, 36, 43, 46, 52, 62\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 20, 25, 32, 43, 46, 50, 52, 62\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 32, 41, 43, 49, 50, 52, 54, 57\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 19, 23, 25, 32, 34, 43, 46, 50, 52\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 6, 7, 8, 15, 16, 18, 25, 26, 32, 42, 43, 46, 52, 59\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 29, 32, 43, 45, 46, 48, 50, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 15, 16, 20, 24, 25, 32, 43, 49, 52, 54, 57\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 15, 16, 25, 30, 32, 43, 46, 48, 50, 52, 56\}   \end{minipage}   $ & $ D_{10} $ & $E_{9}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 30, 32, 43, 46, 49, 50, 52, 56, 59\}   \end{minipage}   $ & $ D_{10} $ &  $E_{9}$ \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 30, 32, 43, 46, 48, 50, 52, 56, 59\}   \end{minipage}   $ & $ D_{10} $ & $E_{9}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 20, 25, 32, 36, 43, 44, 47, 52, 53\}   \end{minipage}   $ & $ D_{10} $ & $E_{9}$  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 15, 16, 17, 25, 32, 43, 48, 49, 52, 54, 57\}   \end{minipage}   $ & $ D_{10} $ &  $E_{9}$ \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 12, 15, 16, 25, 32, 35, 40, 43, 46, 52, 60\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 15, 16, 25, 26, 29, 32, 33, 43, 46, 48, 52\}   \end{minipage}   $ & $ D_{20} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 15, 16, 25, 29, 32, 33, 43, 46, 48, 51, 52\}   \end{minipage}   $ & $ D_{20} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 9, 10, 11, 15, 16, 25, 27, 32, 33, 43, 52\}   \end{minipage} $ & $ S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 19, 25, 32, 43, 46, 50, 52, 57\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 12, 15, 16, 24, 25, 32, 35, 39, 40, 43, 52\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 6, 7, 8, 11, 15, 16, 19, 25, 32, 34, 35, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 21, 25, 32, 37, 43, 46, 49, 50, 52, 56\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 19, 25, 32, 35, 40, 43, 46, 52\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ (((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 12, 16, 24, 25, 30, 32, 35, 39, 43, 52, 57\}   \end{minipage}   $ &
\begin{minipage}{1.9 cm}
$ (C_2 \times C_2 \times A_4) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 17, 19, 20, 21, 22, 23, 25, 32, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ &  GL \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 13, 16, 17, 19, 20, 21, 22, 23, 25, 32, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 17, 19, 20, 21, 23, 25, 29, 32, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ & GL  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 13, 16, 17, 19, 20, 21, 23, 25, 29, 32, 43\}   \end{minipage}   $ & $ C_2 \times C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 21, 23, 25, 32, 43, 48, 52, 54, 57\}   \end{minipage}   $ & $ S_5 $ &  P \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 21, 25, 32, 43, 46, 51, 52, 58, 60, 63\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ (((C_2 \times D_8) \rtimes C_2) \rtimes C_3) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 20, 21, 22, 23, 25, 26, 32, 43\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ C_2 \times ((((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2) $
\end{minipage}
& 
\begin{minipage}{0.5 cm}
BL,\\
GL
\end{minipage}
\\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 17, 20, 21, 24, 25, 28, 29, 32, 43\}   \end{minipage}   $ & $  G_{1152} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 6, 7, 8, 14, 16, 20, 21, 23, 24, 25, 26, 29, 32, 43\}   \end{minipage}   $ & $ C_2 \times S_6 $ & GL  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 6, 7, 8, 16, 17, 21, 23, 24, 25, 29, 31, 32, 43\}   \end{minipage} $ & $ C_2 \times S_6 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 17 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 6, 7, 8, 9, 11, 12, 13, 14, 15, 16, 32, 58\}   \end{minipage}   $ & $  G_{8064} $ & B  \\
\hline
\rule[-2 mm]{0mm}{8 mm}

$ 18 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 21, 22, 25, 26, 28, 32, 43, 52, 63\}   \end{minipage}   $ & $  G_{10752} $ & D\\
\hline
\rule[-2 mm]{0mm}{8 mm}

$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 15, 16, 25, 32, 33, 36, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 10, 11, 15, 16, 25, 32, 33, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 10, 11, 15, 16, 25, 32, 40, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 15, 16, 25, 32, 36, 40, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 15, 16, 25, 32, 36, 40, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 15, 16, 25, 32, 33, 42, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 12, 15, 16, 25, 32, 36, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 15, 16, 25, 32, 33, 42, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 10, 11, 12, 15, 16, 25, 32, 40, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 10, 11, 12, 15, 16, 25, 32, 33, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 15, 16, 25, 32, 40, 42, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 15, 16, 25, 32, 33, 36, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 15, 16, 25, 32, 40, 42, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 15, 16, 25, 32, 33, 36, 40, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 38, 40, 43, 46, 50, 52\}   \end{minipage}   $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 33, 35, 43, 45, 46, 47,52\}   \end{minipage}   $ & $ C_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 15, 16, 25, 32, 33, 40, 42, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 12, 15, 16, 25, 32, 42, 43, 45, 46,52\}   \end{minipage}   $ & $ C_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 37, 43, 46, 49, 50, 52, 63\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 40, 43, 46, 50, 52, 63\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 11, 12, 15, 16, 25, 32, 39, 40, 42, 43, 46,52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 25, 32, 39, 40, 42, 43, 45, 46, 52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 37, 40, 43, 46, 50, 52, 63\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 38, 40, 43, 45, 46, 50, 52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 40, 42, 43, 45, 46, 47,52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 36, 40, 42, 43, 46, 47,52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 10, 15, 16, 25, 32, 40, 42, 43, 46, 47, 52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 14, 15, 16, 25, 32, 33, 43, 45, 46,52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 14, 15, 16, 25, 32, 40, 43, 45, 46, 52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 25, 32, 36, 39, 40, 42, 43, 46, 52\}   \end{minipage}   $ & $ S_3 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 15, 16, 24, 25, 32, 36, 43, 48, 49, 52, 54,57\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 43, 46, 49, 50, 52, 63\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 25, 26, 32, 36, 43, 46, 50, 52, 58, 59\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 33, 35, 36, 43, 46, 47,52\}   \end{minipage}   $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 11, 15, 16, 25, 32, 33, 35, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 25, 32, 33, 39, 42, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 20, 25, 32, 36, 38, 43, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 11, 15, 16, 25, 32, 39, 40, 42, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 7, 8, 11, 15, 16, 25, 32, 33, 35, 36, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 38, 43, 46, 49, 50, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 7, 8, 9, 11, 15, 16, 25, 32, 33, 35, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 43, 46, 50, 52, 57, 63\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 15, 16, 25, 32, 39, 40, 42, 43, 46, 47, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 25, 27, 32, 36, 43, 47, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 35, 40, 43, 45, 46, 47, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 7, 8, 11, 15, 16, 25, 32, 33, 35, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 43, 46, 50, 52, 57, 60, 63\}   \end{minipage}   $ & $ D_{12} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 37, 38, 40, 43, 46, 50, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 40, 43, 45, 46, 50, 52, 63\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 9, 11, 12, 15, 16, 25, 32, 33, 39, 42, 43, 46,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 19, 25, 32, 37, 43, 46, 49, 50, 52, 63\}   \end{minipage}   $ & $ (C_4 \times C_2) \rtimes C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 9, 11, 12, 15, 16, 25, 32, 35, 40, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 12, 15, 16, 25, 32, 35, 36, 40, 43, 46, 47,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 25, 32, 33, 35, 38, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 18, 20, 25, 32, 38, 43, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 40, 43, 46, 50, 52, 60, 63\}   \end{minipage}   $ & $ (C_4 \times C_2) \rtimes C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 12, 15, 16, 25, 32, 35, 40, 43, 45, 46, 47,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 15, 16, 25, 32, 39, 40, 42, 43, 45, 46, 47,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 15, 16, 17, 19, 22, 25, 27, 28, 32, 43, 47, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 15, 16, 21, 25, 32, 37, 43, 46, 49, 50, 52, 63\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 18, 20, 25, 32, 36, 38, 43, 48, 52, 54\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 17, 25, 27, 32, 34, 40, 43, 45, 47, 51, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 38, 40, 43, 46, 50, 52, 60\}   \end{minipage}   $ & $ (C_4 \times C_2) \rtimes C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 37, 40, 43, 46, 50, 52, 55\}   \end{minipage}   $ & $ (C_4 \times C_2) \rtimes C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 11, 12, 15, 16, 25, 32, 35, 40, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 11, 12, 15, 16, 25, 32, 35, 36, 40, 43, 46,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 35, 36, 40, 43, 46, 47, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 20, 25, 32, 34, 38, 43, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 38, 40, 43, 45, 46, 50, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 9, 11, 15, 16, 25, 32, 39, 40, 42, 43, 46, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 10, 15, 16, 24, 25, 32, 35, 36, 38, 43, 46,52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 11, 12, 15, 16, 25, 32, 35, 40, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 38, 40, 43, 46, 50, 52, 60\}   \end{minipage}   $ &
\begin{minipage}{1.9 cm}
$ ((C_4 \times C_2) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 7, 8, 12, 15, 16, 25, 32, 35, 36, 39, 40, 43, 47,52\}   \end{minipage}   $ & $ (C_2 \times D_8) \rtimes C_2 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 38, 43, 46, 49, 50, 52, 60\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ C_2 \times C_2 \times C_2 \times C_2 \times C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 19, 25, 29, 32, 36, 41, 43, 46, 47, 51, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 19, 25, 32, 38, 43, 46, 49, 50, 52, 60\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 20, 25, 29, 32, 34, 41, 43, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 20, 25, 32, 35, 37, 41, 42, 43, 44, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 25, 27, 32, 34, 41, 43, 48, 50, 52, 54\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 19, 20, 25, 32, 35, 37, 41, 42, 43, 50, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 12, 15, 16, 25, 32, 35, 39, 40, 43, 45, 46, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 19, 25, 32, 37, 40, 43, 46, 50, 52, 63\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 29, 32, 43, 45, 46, 49, 50, 52, 63\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 29, 32, 38, 40, 43, 45, 46, 50, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 19, 20, 21, 25, 32, 35, 37, 41, 43, 50, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 25, 27, 32, 38, 43, 46, 50, 52, 57, 60\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 15, 16, 21, 25, 32, 37, 38, 43, 46, 49, 50, 52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 11, 15, 16, 25, 32, 33, 35, 39, 43, 45, 46,52\}   \end{minipage}   $ & $ C_2 \times S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 19, 21, 25, 32, 37, 43, 46, 49, 50, 52, 63\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ (((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2 $
\end{minipage}
 &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 18, 25, 27, 32, 34, 41, 43, 48, 49, 50, 52\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ (((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 12, 15, 16, 19, 25, 32, 37, 43, 46, 50, 52, 57, 63\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ C_2 \times ((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2) $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 25, 32, 35, 37, 41, 42, 43, 44, 50, 52\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ C_2 \times ((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2) $
\end{minipage}
 &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 25, 27, 29, 32, 40, 43, 45, 46, 50, 52, 63\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ C_2 \times ((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2) $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 12, 15, 16, 25, 32, 35, 38, 40, 43, 45, 46, 52\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ ((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 10, 15, 16, 21, 25, 32, 37, 43, 46, 49, 50, 52, 55\}   \end{minipage}   $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times D_8) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 6, 7, 8, 9, 11, 12, 16, 24, 25, 32, 43, 44, 48, 50, 52\}   \end{minipage}   $ & $ S_3 \times S_4 $ &   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 20, 21, 22, 25, 26, 32, 35, 43, 52\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ (((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 6, 7, 8, 16, 25, 32, 33, 36, 37, 38, 39, 43, 50\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ (((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 11, 13, 16, 17, 20, 21, 24, 25, 28, 29, 32,43\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ C_2 \times ((((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2) $
\end{minipage}
 &   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 15, 16, 21, 25, 27, 32, 37, 43, 46, 49, 52, 58, 63\}   \end{minipage}   $ &
\begin{minipage}{2.5 cm}
$ C_2 \times ((((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2) \rtimes C_2) $
\end{minipage}

&   \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 20, 22, 25, 32, 35, 37, 42, 43, 44, 52\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
 $ C_2 \times ((((C_2 \times D_8) \rtimes C_2) \rtimes C_3) \rtimes C_2) $
\end{minipage}
&   \\
\hline
\rule[-8 mm]{0mm}{18 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 13, 16, 17, 20, 21, 24, 25, 28, 29, 32, 37,43\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ (C_2 \times C_2 \times (((C_2 \times C_2 \times C_2 \times C_2) \rtimes C_3) \rtimes C_2)) \rtimes C_2 $
\end{minipage}
& $E_{B}$  \\

\hline
\rule[-6 mm]{0mm}{14 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 14, 16, 20, 21, 25, 26, 32, 35, 41, 43, 44, 50, 52\}   \end{minipage}   $ &
\begin{minipage}{2.2 cm}
$ (C_2 \times ((((C_2 \times D_8) \rtimes
C_2) \rtimes C_3) \rtimes C_2)) \rtimes C_2 $
\end{minipage}
&  $E_{B}$ \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 11, 13, 16, 17, 19, 20, 21, 22, 25, 28, 32,43\}   \end{minipage}   $ & $  G_{1152} $ & AL  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 14, 16, 19, 20, 21, 22, 25, 26, 28, 32, 43, 52\}   \end{minipage}   $ & $  G_{2688} $ &  GL \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 13, 14, 16, 19, 20, 21, 22, 25, 26, 28, 32, 43\}   \end{minipage}   $ & $  G_{2688} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 18 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 32, 48\}   \end{minipage}   $ & $  G_{120960} $ &  A \\
\hline
\rule[-4 mm]{0mm}{12 mm}

$ 20 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 13, 16, 19, 21, 22, 25, 28, 32, 37, 43, 46, 49, 52, 58, 63\}   \end{minipage}   $ & $  G_{184320} $ & D  \\
\hline
\rule[-4 mm]{0mm}{12 mm}
$ 20 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 5, 7, 8, 13, 16, 17, 19, 20, 21, 22, 25, 28, 32, 37,43, 49, 52\}   \end{minipage}   $ & $  G_{9216} $ &
\begin{minipage}{0.5 cm} 
$E_{B}$,\\
GL
\end{minipage}
\\
\hline
\rule[-5 mm]{0mm}{15 mm}

$ 32 $ & CC & $  \begin{minipage}{5 cm}   \{1, 2, 4, 7, 8, 11, 13, 14, 16, 19, 21, 22, 25, 26, 28, 31, 32, 35, 37, 38, 41, 42, 44, 47, 49, 50, 52, 55, 56, 59, 61, 62\}   \end{minipage}   $ & $
 ASL(5,2) $ & H  \\
\hline
\rule[-5 mm]{0mm}{15 mm}
$ 32 $ & NC & $  \begin{minipage}{5 cm}   \{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32\}   \end{minipage}   $ & $  PSL(5,2) $
& A  \\
\hline

  \end{longtable}
   \end{footnotesize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D = 6  %%%%%%%%%%%%%%%%%%
$\;$\\
$\;$\\

   \begin{footnotesize}

   \begin{longtable}
 {|c|c|c|c|c|}

 \caption{Classification of small minimal 1-saturating sets in $\PG(6,2)$}

\endfirsthead
\multicolumn{5}{r}{\textit{(The table continues in the next page)}}
\endfoot
\multicolumn{5}{l}{ Table 6  continue}
\endhead

\endlastfoot

   \hline
\rule[-2 mm]{0mm}{8 mm}
    Size  & Type   &
  \begin{minipage}{1.9 cm}
 \smallskip
  \centering
  List of \\
 points \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{2.1 cm}
 \smallskip
  \centering
  Stabilizer\\
 group \\
 \medskip
  \end{minipage}   &
  \begin{minipage}{0.9 cm}
 \smallskip
  \centering
 Cons-\\
truc-\\
 tion \\
 \medskip
  \end{minipage}   \\
   \hline
\rule[-4 mm]{0mm}{10 mm}
$ 19 $ & NC &
$  \begin{minipage}{5.8 cm}
 \{1, 2, 4, 8, 15, 16, 31, 32, 43, 51, 55, \\
 64, 67, 85, 89, 101, 110, 121, 126\}
  \end{minipage}
 $ &
\begin{minipage}{2 cm}
 $ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 19 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 39, \\ 43, 51, 64, 70, 76, 85, 110, 120, 121\}   \end{minipage}  $ & $ S_5 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 19 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 6, 8, 14, 15, 16, 24, 32,  \\ 43, 47, 48, 50, 51, 64, 85, 108, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ (C_2 \times C_2 \times A_5) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 19 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 13, 15, 16, 22, 30, 32,  \\ 42, 43, 48, 51, 55, 64, 85, 108, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ (A_4 \times A_5) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 19 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 30, 32, 43, 51,  \\ 54, 64, 66, 85, 89, 101, 108, 120, 127\}   \end{minipage}  $ & $  G_{5760} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 29, 31, 32, 37,  43,  \\ 51, 64, 72, 85, 99, 110, 118, 121, 126\}   \end{minipage}  $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 29, 31, 32, 37,  43, \\ 51, 64, 77, 85, 87, 102, 110, 124, 126\}   \end{minipage}  $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 3, 4, 8, 15, 16, 27, 29, 32,  39, \\ 43, 51, 64, 71, 76, 85, 110, 120, 121\}   \end{minipage}  $ & $ C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 3, 4, 8, 15, 16, 26, 29, 32, 36,  \\ 43, 51, 64, 85, 93, 98, 104, 110, 120\}   \end{minipage}  $ & $ D_8 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 37,  43,  \\ 51,64, 66, 77, 85, 90, 110, 115, 121\}   \end{minipage}  $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 29, 32, 37, 43, 51,59,  \\  64, 66, 85, 88, 108, 110, 118, 126\}   \end{minipage}  $ & $ C_2 \times C_2 \times C_2 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 19, 32, 43, 51, 59, \\  64, 67, 85, 89, 93, 102, 110, 117, 126\}   \end{minipage}  $ & $ C_2 \times D_8 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 31, 32, 43, 51, 52, \\  59, 60, 64, 65, 67, 85, 89, 102, 110\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 37,  43, \\ 51, 64, 71, 72, 85, 87, 90, 110, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 29, 31, 32, 37,  43, \\ 51, 64, 85, 88, 90, 102, 108, 110, 118\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 28, 32, 43, 51,  64, \\ 65, 67, 85, 89, 101, 110, 117, 121, 126\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 32, 36, 43, 51,   55, \\ 56, 64, 66, 67, 85, 89, 93, 110, 126\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 11, 15, 16, 32, 36, 43,  51, \\ 55, 56, 64, 67, 85, 89, 94, 110, 126\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ C_2 \times C_2 \times C_2 \times C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 20, 28, 32, 39,  43, \\ 51, 55, 63, 64, 67, 85, 89, 110, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
$ C_2 \times C_2 \times C_2 \times C_2 \times C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 3, 4, 8, 15, 16, 31, 32, 43,  51, \\ 55, 64, 67, 85, 89, 102, 110, 121, 126\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
$ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 36, 43,  \\ 51, 64, 71, 77, 85, 86, 95, 110, 120\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 20, 28, 32, 43,  51,  \\ 55, 64, 67, 85, 89, 102, 110, 121, 126\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ (C_2 \times C_2 \times C_2 \times C_2) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 3, 4, 8, 15, 16, 24, 28, 32,  39, \\ 43, 51, 55, 63, 64, 67, 85, 110, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times D_8 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 36,  43, \\ 51, 64, 85, 86, 95, 99, 105, 110, 120\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ (C_2 \times C_2 \times A_4) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 37,  43, \\ 51, 64, 85, 87, 95, 99, 105, 110, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
 $ (C_2 \times C_2 \times C_2 \times D_8) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 25, 32, 43, 45,  51, \\ 58, 64, 80, 85, 89, 92, 102, 103, 110\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
 $ (C_2 \times C_2 \times C_2 \times D_8) \rtimes C_2 $
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 37,  43, \\ 51, 64, 71, 77, 85, 87, 95, 110, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ (C_2 \times C_2 \times C_2 \times D_8) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 26, 29, 32, 37,  43, \\ 51, 64, 71, 77, 85, 95, 110, 115, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ (C_2 \times C_2 \times C_2 \times D_8) \rtimes C_2 $
\end{center}
\end{minipage}
 &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 24, 31, 32, 39,  43, \\ 47, 51, 55, 59, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $ S_3 \times S_4 $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 31, 32, 39,  43, \\ 47, 51, 55, 56, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $ S_3 \times S_4 $ &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 31, 32, 39,  43, \\ 47, 51, 55, 59, 63, 64, 67, 85, 86\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
$ C_2 \times C_2 \times C_2 \times S_4 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 28, 32, 39, 43, 51, \\  52, 56, 63, 64, 66, 67, 85, 89, 110\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ C_2 \times C_2 \times C_2 \times S_4 $
\end{center}
\end{minipage}
 &   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 28, 32, 39, 43,  51,\\  52, 56, 64, 66, 67, 85, 89, 110, 125\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ C_2 \times C_2 \times C_2 \times S_4 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-4 mm]{0mm}{10 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 11, 15, 16, 22, 24, 32,  43, \\ 44, 48, 51, 55, 63, 64, 85, 108, 121\}   \end{minipage}  $ &
\begin{minipage}{2 cm}
\begin{center}
 $ C_2 \times C_2 \times C_2 \times S_4 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 28, 32, 39,  43, \\ 47, 51, 55, 59, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $ C_2 \times D_8 \times S_4 $ &  C  \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 28, 32, 39,  43, \\  47, 51, 55, 56, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $ C_2 \times D_8 \times S_4 $ &  C \\
\hline
\rule[-6 mm]{0mm}{14 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 6, 8, 15, 16, 24, 32, 43,   51,\\ 54, 64, 65, 85, 90, 96, 108, 125, 127\}   \end{minipage}  $ &
\begin{minipage}{2.3 cm}
\begin{center}
 $ ((((C_4 \times C_4) \rtimes C_2) \rtimes  C_2) \rtimes C_3) \rtimes C_2 $
\end{center}
\end{minipage}
&   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 24, 31, 32, 36,  43, \\ 47, 51, 55, 59, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $  G_{1152} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 31, 32, 36, 43, \\  47, 51, 52, 56, 63, 64, 67, 85, 86\}   \end{minipage}  $ & $  G_{1152} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 27, 31, 32, 39,  43,\\  47, 51, 55, 59, 60, 64, 67, 85, 86\}   \end{minipage}  $ & $  G_{1152} $ &   \\
\hline
\rule[-2 mm]{0mm}{8 mm}
$ 20 $ & NC & $  \begin{minipage}{5.8 cm}   \{1, 2, 4, 8, 15, 16, 28, 32, 43, 51,  52, \\ 64, 66, 67, 85, 89, 101, 110, 122, 125\}   \end{minipage}  $ & $  G_{2880} $ &   \\
\hline

  \end{longtable}
